Algorithmic Concept-based Explainable Reasoning

Recent research on graph neural network (GNN) models successfully applied GNNs to classical graph algorithms and combinatorial optimisation problems. This has numerous benefits, such as allowing applications of algorithms when preconditions are not satisfied, or reusing learned models when sufficient training data is not available or can't be generated. Unfortunately, a key hindrance of these approaches is their lack of explainability, since GNNs are black-box models that cannot be interpreted directly. In this work, we address this limitation by applying existing work on concept-based explanations to GNN models. We introduce concept-bottleneck GNNs, which rely on a modification to the GNN readout mechanism. Using three case studies we demonstrate that: (i) our proposed model is capable of accurately learning concepts and extracting propositional formulas based on the learned concepts for each target class; (ii) our concept-based GNN models achieve comparative performance with state-of-the-art models; (iii) we can derive global graph concepts, without explicitly providing any supervision on graph-level concepts.

==> tikz-figures/GNN_executes_these.tex <==
\begin{tikzpicture}%[scale=.8, every node/.style={scale=.8}]
    \tikzset{EdgeStyle/.style = {line width=1.8mm, -stealth, color=Red}}
    \tikzset{EdgeStyleNoArrow/.style = {line width=1.8mm, color=Red}}
    \fill[color=Gray] (-3, -0.5+0.25) -- (-0.5, -0.5+0.25) -- (-0.5, 0.5+0.25) -- (-3, 0.5+0.25) -- (-3, 0.5+0.25);
    \node[align=center] (rn) at (0, 2) {\large residual graph $G_f$};
    \node[align=center] (GNN) at (-1.75, 0.25) {\Large $\mathbf{GNN}$};
    \draw[EdgeStyle] (rn.west) -- (GNN.north |- rn.west) -- ($(GNN.north)+(0,0.25)$);
    \node[align=center] (ap) at (-3, -1.25) {\large augm. path};
    \node[align=center] (bt) at (-2, -2.35) {\large bottleneck};
    \node[align=center] (an) at (-0.85, -3.35) {\large augm. res.\\ \large graph};
    \draw[EdgeStyle, color=Orange] ($(GNN.south -| ap)+(0.3,-0.25)$) -- ($(ap.north)+(0.3,0)$);
    \draw[EdgeStyle, color=Orange] (ap.west) -- ($(ap.west)-(0.5,0)$) -- ($(ap.west |- GNN.west)-(0.5,0.25)$) -- ($(GNN.west)-(0.50,0.25)$);
    \draw[EdgeStyle, color=MidnightBlue] ($(ap.south)$) -- ($(ap.south)-(0,0.25)$) -- ($(ap.west)-(0.75,0.55)$) -- ($(ap.west |- GNN.west)-(0.75,-0.25)$) -- ($(GNN.west)-(0.5,-0.25)$);
    \draw[EdgeStyle, color=MidnightBlue] ($(GNN.south)+(-0.15,-0.25)$) -- ($(bt.north)+(0.1,0)$);
    \draw[EdgeStyleNoArrow, color=MidnightBlue] ($(bt.west)+(0.1,0)$) -- ({$(ap.west)-(0.75,0.55)$}|-bt) -- ($(ap.west)-(0.75,0.55)$);
    \draw[EdgeStyle, color=GreenYellow] ($(GNN.south)+(0.85,-0.25)$) -- (an.north);
    \node (ane) at (an -| {$(ap.west)-(1.5,0.55)$}) {};
    \node (ane2) at (ane |- {$(GNN.north)+(0,0.85)$}) {};
    \node (ane3) at (ane2 -| {$(GNN.north)-(0.25, 0)$}) {};
    \draw[EdgeStyle, color=GreenYellow] (an.west) -- (an -| {$(ap.west)-(1.5,0.55)$}) -- (ane |- {$(GNN.north)+(0,0.85)$}) -- (ane2 -| {$(GNN.north)-(0.65, 0)$}) -- ($(GNN.north)-(0.65,-0.25)$);
    \draw[dashed] (-5.75, -3.8) -- (0.2, -3.8) -- (0.2, 1.70) -- (-5.75, 1.70) -- (-5.75, -3.8);
    \node[rotate=90] (rut) at (-6, -0.65) {\large Repeats until termination};
\end{tikzpicture}


==> tikz-figures/GNN_with_explanations.tex <==
\usetikzlibrary{arrows,shapes, positioning, calc}

\definecolor{mygreen}{rgb}{0,0.6,0}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzstyle{vertex}=[circle,fill=black!10,minimum size=25pt,inner sep=0pt]
\tikzstyle{red vertex} = [vertex, fill=red!24]
\tikzstyle{blue vertex} = [vertex, fill=blue!24]
\tikzstyle{output vertex} = [vertex, fill=ForestGreen!24]
\tikzstyle{updated vertex} = [vertex, fill=RedViolet!40]
\tikzstyle{conceptualised vertex} = [vertex, fill=BurntOrange!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{selected edge} = [draw,line width=5pt,-,blue!24]

\begin{tikzpicture}[scale=1.20, auto,swap, every node/.style={scale=0.65}]
    \foreach \pos/\name in {{(-0.5,1.5)/a}, {(0.75,1)/b}, {(2.,2.2)/c},
                            {(-0.5,0)/d}, {(2.,0)/e}, {(0.3,-1)/f}}
        \node[vertex] (\name) at \pos {};
        
    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
                                         e/b/7, e/c/5,e/d/15,
                                         f/d/6,f/e/8
                                         }
        \path[edge] (\source) -- (\dest);
         
    \foreach \vertex / \fr in {b/4}
        \path node[red vertex] at (\vertex) {\Large $\mathbf{h}_b$};
    \foreach \vertex / \fr in {a/4, c/4, d/4, e/5}
        \path node[blue vertex] at (\vertex) {\Large $\mathbf{h}_{\vertex}$};
    \foreach \vertex in {f}
        \path node at (\vertex) {\Large $\mathbf{h}_{\vertex}$};

    \begin{pgfonlayer}{background}
        \foreach \source / \dest in {b/c,d/b,a/b,b/e}
        \path[selected edge, sloped] (\source.center) edge node [blue!60] {\Large $\mathbf{m}_{\source\dest}$} (\dest.center);
    \end{pgfonlayer}

    % \node[green vertex] (b1) at (8, 1) {\Large $\mathbf{h}'_b$};
    
    \node[vertex] (b1) at (3.2,-1) {};
    % \foreach \pos/\name in {{(6,2)/a1}, {(8,1)/b1}, {(10,1)/c1},
    %                         {(6,0)/d1}, {(9,0)/e1}, {(8,-1)/f1}, {(10,-1)/g1}}
    %     \node[vertex, minimum size=20pt] (\name) at \pos {};
    % \foreach \source/ \dest /\weight in {b1/a1/7, c1/b1/8,d1/a1/5,d1/b1/9,
    %                                      e1/b1/7, e1/c1/5,e1/d1/15,
    %                                      f1/d1/6,f1/e1/8,
    %                                      g1/e1/9,g1/f1/11}
    %     \path[edge] (\source) -- (\dest);
    \foreach \vertex / \fr in {b1/4}
        \path node[updated vertex] at (\vertex) {\Large $\mathbf{h}'_b$};
        
    \node (hui) at ($(b.south)-(0.00, -0.05)$) {};
    \draw[-stealth, densely dotted, ultra thick, RedViolet, sloped] (hui) edge[bend right=40] node {} (b1.south);

    \node[vertex, above = 40pt of b1, conceptualised vertex] (b2) {\Large $\mathbf{c}_b$};

    \draw[-stealth, densely dotted, ultra thick, BurntOrange] (b1) edge node[align=left] {\Large concept\\\Large decoder} (b2);

    \node[vertex, above = 40pt of b2, output vertex] (b3) {\Large $\mathbf{y}_b$};

    \draw[-stealth, densely dotted, ultra thick, ForestGreen] (b2) edge node[align=left] {\Large node-level\\\Large output\\\Large decoder} (b3);
\end{tikzpicture}


==> tikz-figures/GNN_with_explanations_global.tex <==
\usetikzlibrary{arrows,shapes, positioning, decorations.pathmorphing, shapes.geometric}

\definecolor{mygreen}{rgb}{0,0.6,0}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzstyle{vertex}=[circle,fill=black!25,minimum size=25pt,inner sep=0pt]
\tikzstyle{red vertex} = [vertex, fill=red!24]
\tikzstyle{blue vertex} = [vertex, fill=blue!24]
\tikzstyle{output vertex} = [vertex, fill=LimeGreen!24]
\tikzstyle{updated vertex} = [vertex, fill=RedViolet!40]
\tikzstyle{conceptualised vertex} = [vertex, fill=Aquamarine]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{selected edge} = [draw,line width=5pt,-,blue!24]

\begin{tikzpicture}[scale=1.20, auto,swap, every node/.style={scale=0.65}]
    \node[rectangle, fill=black!25] (node emb) at (2, -0.5) {\Large Node embeddings};


    \node[circle, fill=Cyan, minimum size=25pt,inner sep=0pt, above=60pt of node emb] (hG) {};
         
    \path node at (hG) {\Large $\mathbf{h}_G$};

    % \node[conceptualised vertex, above=30pt of hG] (cG) {\Large $\mathbf{c}_G$};
    \node[output vertex, above=30pt of hG] (oG) {\Large $\mathbf{y}_G$};
    % \draw[-stealth, densely dotted, ultra thick, Aquamarine] (hG) edge node[align=left] {\Large concept\\\Large decoder} (oG);
    \draw[-stealth, densely dotted, ultra thick, Cyan] (node emb) edge node[align=left] {\Large PrediNet} (hG);
    \draw[-stealth, densely dotted, ultra thick, LimeGreen] (hG) edge node[align=left] {\Large graph-level\\\Large output\\\Large decoder} (oG);

\end{tikzpicture}


==> tikz-figures/after_vs_before.tex <==
\usetikzlibrary{arrows,shapes, positioning, calc}

\definecolor{mygreen}{rgb}{0,0.6,0}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzstyle{node text} = [font=\Large]
\tikzstyle{vertex}=[circle,fill=black!25,minimum size=25pt,inner sep=0pt]
\tikzstyle{red vertex} = [vertex, fill=red!24]
\tikzstyle{blue vertex} = [vertex, fill=blue!24]
\tikzstyle{vis vertex} = [vertex, fill=ForestGreen]
\tikzstyle{unvis vertex} = [vertex, fill=NavyBlue!44]
\tikzstyle{output vertex} = [vertex, fill=ForestGreen!24]
\tikzstyle{updated vertex} = [vertex, fill=RedViolet!40]
\tikzstyle{conceptualised vertex} = [vertex, fill=BurntOrange!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{selected edge} = [draw,line width=5pt,-,blue!24]

\begin{tikzpicture}[scale=1.20, auto,swap, every node/.style={scale=0.65}]
    \foreach \pos/\name in {{(0,0)/a1b}, {(1,0)/b1b}, {(2,0)/c1b}}
        \node[vertex] (\name) at \pos {};

    \foreach \pos/\name in {{(0,-1)/a2b}, {(1,-1)/b2b}, {(2,-1)/c2b}}
        \node[vertex] (\name) at \pos {};

    \foreach \pos/\name in {{(3.5,0)/a1a}, {(4.5,0)/b1a}, {(5.5,0)/c1a}}
        \node[vertex] (\name) at \pos {};

    \foreach \pos/\name in {{(3.5,-1)/a2a}, {(4.5,-1)/b2a}, {(5.5,-1)/c2a}}
        \node[vertex] (\name) at \pos {};

    \node[node text] (before) at (1,0.8) {before};
    \node[node text] (after) at (4.5,0.8) {after};
    \node[node text] (step1) at (-1,0) {Step 1};
    \node[node text] (step2) at (-1,-1) {Step 2};
        
    \foreach \source/ \dest in {a1b/b1b, b1b/c1b, a2b/b2b, b2b/c2b, a1a/b1a, b1a/c1a, a2a/b2a, b2a/c2a}
        \path[edge] (\source) -- (\dest);

    \foreach \name in {a1b, a1a, b1a, a2b, b2b, a2a, b2a, c2a}
        \node[vis vertex] at (\name) {};
         
    \foreach \name in {b1b, c1b, c1a, c2b}
        \node[unvis vertex] at (\name) {};
\end{tikzpicture}


==> tikz-figures/kruskal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da9065734692662486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (410,337.33) -- (410,192) ;
\draw [shift={(410,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp07933315490544901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,214) -- (430,214) -- (430,234) -- (390,234) -- cycle ;
%Straight Lines [id:da9691486861536126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,260) -- (290,192) ;
\draw [shift={(290,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da061368288615728295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (61,440) -- (61,422) ;
\draw [shift={(61,420)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4332731946176963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (120,440) -- (120,422) ;
\draw [shift={(120,420)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp7038543220772677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,214) -- (310,214) -- (310,234) -- (270,234) -- cycle ;
%Shape: Rectangle [id:dp027088611628764858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (330,390) -- (490,390) -- (490,420) -- (330,420) -- cycle ;
%Straight Lines [id:da3640031148361458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (370,440) -- (370,422) ;
\draw [shift={(370,420)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da596685429551766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (410,440) -- (410,422) ;
\draw [shift={(410,420)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6806015431279315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450,440) -- (450,422) ;
\draw [shift={(450,420)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da3344228962093104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (410,390) -- (410,372) ;
\draw [shift={(410,370)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp5999286280524903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (210,310) -- (370,310) -- (370,340) -- (210,340) -- cycle ;
%Straight Lines [id:da7971978875679486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,310) -- (290,292) ;
\draw [shift={(290,290)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7903963118545172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,360) -- (260,342) ;
\draw [shift={(260,340)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5335993359821045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (380,360) -- (320,360) -- (320,342) ;
\draw [shift={(320,340)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp8945520411375933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (270,160) -- (430,160) -- (430,190) -- (270,190) -- cycle ;
%Straight Lines [id:da035958726354242465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,160) -- (350,142) ;
\draw [shift={(350,140)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Rounded Rect [id:dp15022026975375824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (270,218) .. controls (270,215.79) and (271.79,214) .. (274,214) -- (306,214) .. controls (308.21,214) and (310,215.79) .. (310,218) -- (310,230) .. controls (310,232.21) and (308.21,234) .. (306,234) -- (274,234) .. controls (271.79,234) and (270,232.21) .. (270,230) -- cycle ;
%Rounded Rect [id:dp41347752858106845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (390,218) .. controls (390,215.79) and (391.79,214) .. (394,214) -- (426,214) .. controls (428.21,214) and (430,215.79) .. (430,218) -- (430,230) .. controls (430,232.21) and (428.21,234) .. (426,234) -- (394,234) .. controls (391.79,234) and (390,232.21) .. (390,230) -- cycle ;
%Straight Lines [id:da6103982937675408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320,280) -- (500,279.33) -- (500,192) ;
\draw [shift={(500,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9502907258455414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (430,360) -- (590,360) -- (590,192) ;
\draw [shift={(590,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp34109577290116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (460,160) -- (620,160) -- (620,190) -- (460,190) -- cycle ;
%Straight Lines [id:da49008572903917313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (540,160) -- (540,142) ;
\draw [shift={(540,140)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da15474808931084982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500,279.33) -- (710,280) -- (710,192) ;
\draw [shift={(710,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp9030246493149425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (630,160) -- (790,160) -- (790,190) -- (630,190) -- cycle ;
%Straight Lines [id:da8173653012331265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (710,160) -- (710,142) ;
\draw [shift={(710,140)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp6918268874878593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (40,390) -- (200,390) -- (200,420) -- (40,420) -- cycle ;
%Straight Lines [id:da7813953716268957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (80,390) -- (80,372) ;
\draw [shift={(80,370)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8882986306809214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160,338) -- (160,292) ;
\draw [shift={(160,290)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp8568797803979727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (40,260) -- (200,260) -- (200,290) -- (40,290) -- cycle ;
%Straight Lines [id:da78857558734727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (120,260) -- (120,242) ;
\draw [shift={(120,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7366981409036998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (270,277) -- (202,277) ;
\draw [shift={(200,277)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp585856349115207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (40,160) -- (200,160) -- (200,190) -- (40,190) -- cycle ;
%Straight Lines [id:da6211065803429144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (120,210) -- (120,192) ;
\draw [shift={(120,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7622780483228091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (120,160) -- (120,142) ;
\draw [shift={(120,140)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7427732833646896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (178,440) -- (178,422) ;
\draw [shift={(178,420)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da027590826934211887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (40,405) -- (10,405) -- (10,220) -- (98,220) ;
\draw [shift={(100,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da1827464591109179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160,390) -- (160,372) ;
\draw [shift={(160,370)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7505651532522879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (540,110) -- (540,70) -- (688,70) ;
\draw [shift={(690,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8571739870493239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (710,110) -- (710,92) ;
\draw [shift={(710,90)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da32152120119346095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (710,50) -- (710,32) ;
\draw [shift={(710,30)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (52,447.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,opacity=1 ]  {$W_{b}$};
% Text Node
\draw (101,444.4) node [anchor=north west][inner sep=0.75pt]    {$C_{0}^{( t-1)}$};
% Text Node
\draw (67,343.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$M^{( t)}$};
% Text Node
\draw (277,266.4) node [anchor=north west][inner sep=0.75pt]    {$H^{( t)}$};
% Text Node
\draw (531,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$\mu ^{( t)}$};
% Text Node
\draw (701,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$\alpha ^{( t)}$};
% Text Node
\draw (107,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$\mathbf{Y}\mathrm{_{kr}^{( t)}}$};
% Text Node
\draw (108,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$C^{( t)}$};
% Text Node
\draw (348,399) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{87.49pt}\setlength\topsep{0pt}
\begin{flushright}
ENCODER NETWORK
\end{flushright}

\end{minipage}};
% Text Node
\draw (362,450.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,opacity=1 ]  {$\mathbb{I}^{( t)}$};
% Text Node
\draw (405,452.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (437,450.4) node [anchor=north west][inner sep=0.75pt]    {$H^{( t-1)}$};
% Text Node
\draw (397,348.4) node [anchor=north west][inner sep=0.75pt]    {$Z^{( t)}$};
% Text Node
\draw (232,319) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
\begin{flushright}
PROCESSOR (PGN)
\end{flushright}

\end{minipage}};
% Text Node
\draw (239,363.4) node [anchor=north west][inner sep=0.75pt]    {$\Pi ^{( t-1)}$};
% Text Node
\draw (296,169) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{75.56pt}\setlength\topsep{0pt}
\begin{flushright}
QUERY NETWORK
\end{flushright}

\end{minipage}};
% Text Node
\draw (336,107.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$\mathbf{Y}_{pgn}^{( t)}$};
% Text Node
\draw (481,169) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{84.32pt}\setlength\topsep{0pt}
\begin{flushright}
MASKING NETWORK
\end{flushright}

\end{minipage}};
% Text Node
\draw (651,169) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{82.96pt}\setlength\topsep{0pt}
\begin{flushright}
POINTER NETWORK
\end{flushright}

\end{minipage}};
% Text Node
\draw (71,399) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{72.53pt}\setlength\topsep{0pt}
\begin{flushright}
MINFINDER (NEE)
\end{flushright}

\end{minipage}};
% Text Node
\draw (59,269) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{85.68pt}\setlength\topsep{0pt}
\begin{flushright}
CONCEPT DECODER
\end{flushright}

\end{minipage}};
% Text Node
\draw (56,169) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.98] [align=left] {\begin{minipage}[lt]{92.48pt}\setlength\topsep{0pt}
\begin{flushright}
EXPLAINER NETWORK
\end{flushright}

\end{minipage}};
% Text Node
\draw (159,444.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{kr}^{( t-1)}$};
% Text Node
\draw (12,315.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 94; blue, 0 }  ,opacity=1 ]  {$C_{0}^{( t)}$};
% Text Node
\draw (145,343.4) node [anchor=north west][inner sep=0.75pt]    {$H_{m}^{( t)}$};
% Text Node
\draw (697,53.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\Pi }^{( t)}$};
% Text Node
\draw (698,4.4) node [anchor=north west][inner sep=0.75pt]    {$\mathtt{\Pi }^{( t)}$};
% Text Node
\draw (278,218) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {max};
% Text Node
\draw (398,218) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {max};


\end{tikzpicture}


==> tikz-figures/kruskal_data.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,622); %set diagram left start at 0, and has height of 622

%Straight Lines [id:da16062038638536336] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (426,325.6) -- (426,227.6) ;
\draw [shift={(426,225.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da10514238395350739] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (557,325.6) -- (557,227.6) ;
\draw [shift={(557,225.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9678546311985721] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (690,325.6) -- (690,227.6) ;
\draw [shift={(690,225.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6151570668271454] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (318,325.6) -- (318,227.6) ;
\draw [shift={(318,225.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9309910554266837] 
\draw [color={rgb, 255:red, 2; green, 158; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (78,220.6) -- (118,270.6) ;
%Straight Lines [id:da4059301273342747] 
\draw [line width=1.5]    (111,356.6) -- (21,286.6) ;
%Straight Lines [id:da8593033845380023] 
\draw [color={rgb, 255:red, 204; green, 120; blue, 188 }  ,draw opacity=1 ][line width=1.5]    (68,220.6) -- (28,270.6) ;
%Shape: Circle [id:dp5056459434588553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58,215.6) .. controls (58,207.32) and (64.72,200.6) .. (73,200.6) .. controls (81.28,200.6) and (88,207.32) .. (88,215.6) .. controls (88,223.88) and (81.28,230.6) .. (73,230.6) .. controls (64.72,230.6) and (58,223.88) .. (58,215.6) -- cycle ;
%Shape: Circle [id:dp9411106949728466] 
\draw  [fill={rgb, 255:red, 1; green, 115; blue, 178 }  ,fill opacity=0.5 ] (108,285.6) .. controls (108,277.32) and (114.72,270.6) .. (123,270.6) .. controls (131.28,270.6) and (138,277.32) .. (138,285.6) .. controls (138,293.88) and (131.28,300.6) .. (123,300.6) .. controls (114.72,300.6) and (108,293.88) .. (108,285.6) -- cycle ;
%Shape: Circle [id:dp9724030842143899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,285.6) .. controls (8,277.32) and (14.72,270.6) .. (23,270.6) .. controls (31.28,270.6) and (38,277.32) .. (38,285.6) .. controls (38,293.88) and (31.28,300.6) .. (23,300.6) .. controls (14.72,300.6) and (8,293.88) .. (8,285.6) -- cycle ;
%Shape: Circle [id:dp20002043867464936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,365.6) .. controls (8,357.32) and (14.72,350.6) .. (23,350.6) .. controls (31.28,350.6) and (38,357.32) .. (38,365.6) .. controls (38,373.88) and (31.28,380.6) .. (23,380.6) .. controls (14.72,380.6) and (8,373.88) .. (8,365.6) -- cycle ;
%Shape: Circle [id:dp26274587983629083] 
\draw  [fill={rgb, 255:red, 1; green, 115; blue, 178 }  ,fill opacity=0.5 ] (108,365.6) .. controls (108,357.32) and (114.72,350.6) .. (123,350.6) .. controls (131.28,350.6) and (138,357.32) .. (138,365.6) .. controls (138,373.88) and (131.28,380.6) .. (123,380.6) .. controls (114.72,380.6) and (108,373.88) .. (108,365.6) -- cycle ;
%Straight Lines [id:da7172441679616987] 
\draw [color={rgb, 255:red, 2; green, 158; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (23,350.6) -- (23,300.6) ;
%Straight Lines [id:da0906145275900222] 
\draw [color={rgb, 255:red, 2; green, 158; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (108,285.6) -- (38,285.6) ;
%Straight Lines [id:da5305570422270589] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (123,300.6) -- (123,350.6) ;
%Straight Lines [id:da04449407752060186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108,365.6) -- (38,365.6) ;
%Straight Lines [id:da9925305271535756] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (123,325.6) -- (815,325.6) -- (815,226.6) ;
\draw [shift={(815,224.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [shift={(123,325.6)}, rotate = 0] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 1; green, 115; blue, 178 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Rectangle [id:dp5120596187021854] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493,255.6) -- (623,255.6) -- (623,305.6) -- (493,305.6) -- cycle ;
%Shape: Rectangle [id:dp2647001201524628] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,255.6) -- (460,255.6) -- (460,275.6) -- (390,275.6) -- cycle ;
%Shape: Rectangle [id:dp7292591468018668] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284,255.6) -- (354,255.6) -- (354,275.6) -- (284,275.6) -- cycle ;
%Shape: Rectangle [id:dp818673681207693] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656,255.6) -- (726,255.6) -- (726,275.6) -- (656,275.6) -- cycle ;
%Shape: Rectangle [id:dp6747329681971153] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (781,255.6) -- (851,255.6) -- (851,275.6) -- (781,275.6) -- cycle ;
%Shape: Rectangle [id:dp04533965394960182] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (384,192.6) -- (464,192.6) -- (464,222.6) -- (384,222.6) -- cycle ;
%Shape: Rectangle [id:dp5606387235073239] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (535,192.6) -- (575,192.6) -- (575,222.6) -- (535,222.6) -- cycle ;
%Shape: Rectangle [id:dp24320809942081478] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (679,192.6) -- (699,192.6) -- (699,222.6) -- (679,222.6) -- cycle ;
%Shape: Rectangle [id:dp2879360075016868] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (805,192.6) -- (825,192.6) -- (825,222.6) -- (805,222.6) -- cycle ;
%Shape: Rectangle [id:dp7299229085570567] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (308,192.6) -- (328,192.6) -- (328,222.6) -- (308,222.6) -- cycle ;
%Straight Lines [id:da036566121622608194] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (417,613.6) -- (417,515.6) ;
\draw [shift={(417,513.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5358850808054083] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (528,613.6) -- (528,515.6) ;
\draw [shift={(528,513.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7350034828431783] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (636,613.6) -- (636,515.6) ;
\draw [shift={(636,513.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da06411698999583204] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (319,613.6) -- (319,515.6) ;
\draw [shift={(319,513.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2375218217795978] 
\draw [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (123,380.6) -- (123,614.4) -- (745,613.6) -- (745,514.6) ;
\draw [shift={(745,512.6)}, rotate = 450] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [shift={(123,380.6)}, rotate = 90] [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 1; green, 115; blue, 178 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Rectangle [id:dp4132486702109347] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475,543.6) -- (581,543.6) -- (581,576.6) -- (475,576.6) -- cycle ;
%Shape: Rectangle [id:dp638991361958753] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378,543.6) -- (456,543.6) -- (456,566.6) -- (378,566.6) -- cycle ;
%Shape: Rectangle [id:dp34846589051628685] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292,543.6) -- (346,543.6) -- (346,566.6) -- (292,566.6) -- cycle ;
%Shape: Rectangle [id:dp4163071921595902] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602,543.6) -- (669,543.6) -- (669,576.6) -- (602,576.6) -- cycle ;
%Shape: Rectangle [id:dp3230287969174317] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (697,543.6) -- (794,543.6) -- (794,596.6) -- (697,596.6) -- cycle ;
%Shape: Rectangle [id:dp6911267212025506] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (401,480.6) -- (431,480.6) -- (431,510.6) -- (401,510.6) -- cycle ;
%Shape: Rectangle [id:dp9926328567428008] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (625,480.6) -- (645,480.6) -- (645,510.6) -- (625,510.6) -- cycle ;
%Shape: Rectangle [id:dp4592533958850217] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (735,480.6) -- (755,480.6) -- (755,510.6) -- (735,510.6) -- cycle ;
%Shape: Rectangle [id:dp6670406237069365] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (309,480.6) -- (329,480.6) -- (329,510.6) -- (309,510.6) -- cycle ;
%Shape: Rectangle [id:dp7627467578885868] 
\draw  [color={rgb, 255:red, 1; green, 115; blue, 178 }  ,draw opacity=1 ] (517,481.6) -- (537,481.6) -- (537,511.6) -- (517,511.6) -- cycle ;

% Text Node
\draw (17,275.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (118,275.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (17,355.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (118,355.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {d};
% Text Node
\draw (68,205.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {e};
% Text Node
\draw (33,234) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 204; green, 120; blue, 188 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (65,266) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 158; blue, 115 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (102,233) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 158; blue, 115 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (8,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 158; blue, 115 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (57,326) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (105,311) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (66,368) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (11,137) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
S_{1} =\{a,b,c,e\}\\
S_{2} =\{d\}
\end{array}$};
% Text Node
\draw (10,404.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.01,0.62,0.45}{edge in MST}\\\textcolor[rgb]{0.8,0.47,0.74}{visited edge}};
% Text Node
\draw (195,8) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{ c c c c c c c c c c c }
|E|=m &  & W\in \mathbb{R}^{m} &  & W_{b} \in \mathbb{B}^{m\times bits} &  & \hat{C}^{( t)} \in \{0,1\}^{m\times 3} &  & \hat{M}^{( t)} \in \{0,1\}^{m} &  & \hat{Y}_{kr}^{( t)} \in \{0,1\}^{m}\\
\hline
ab &  & 2 &  & 00000010 &  & 111 &  & 0 &  & 1\\
ac &  & 4 &  & 00000100 &  & 111 &  & 0 &  & 1\\
ad &  & 8 &  & 00001000 &  & 000 &  & 0 &  & 0\\
ae &  & 5 &  & 00000101 &  & 110 &  & 0 &  & 0\\
bd &  & 12 &  & 00001100 &  & 000 &  & 0 &  & 0\\
be &  & 1 &  & 00000001 &  & 111 &  & 0 &  & 1\\
cd &  & 5 &  & 00000101 &  & 100 &  & 1 &  & 1
\end{array}$};
% Text Node
\draw (499,262.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {lighter edges visited: True\\nodes in same set: False\\edge in MST: False};
% Text Node
\draw (394,261.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {binary weight};
% Text Node
\draw (290,261.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {edge weight};
% Text Node
\draw (660,261.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {lowest weight};
% Text Node
\draw (786,261.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {edge in MST};
% Text Node
\draw (196,353) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{ c c c c c c c c c c c }
|V|=n &  & ID\in \mathbb{N}^{n} &  & r\in [ 0,1]^{n} &  & \mathbb{I}^{( t)} \in \{0,1\}^{n} &  & \hat{\pi }^{( t)} \in \mathbb{N}^{n} &  & \hat{\mu }^{( t)} \in \{0,1\}^{n}\\
\hline
b &  & 1 &  & 0.2 &  & 0 &  & 4 &  & 1\\
e &  & 2 &  & 0.8 &  & 0 &  & 4 &  & 1\\
c &  & 3 &  & 0.7 &  & 1 &  & 4 &  & 0\\
a &  & 4 &  & 0.4 &  & 0 &  & 4 &  & 0\\
d &  & 5 &  & 0.1 &  & 1 &  & 5 &  & 0
\end{array}$};
% Text Node
\draw (480,548.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{66.91pt}\setlength\topsep{0pt}
\begin{center}
current pair of nodes\\to be processed
\end{center}

\end{minipage}};
% Text Node
\draw (382,549.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {random priority};
% Text Node
\draw (300,549.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {node ID};
% Text Node
\draw (609,548.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{37.54pt}\setlength\topsep{0pt}
\begin{center}
pointer to \\father node
\end{center}

\end{minipage}};
% Text Node
\draw (704,550.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{center}
nodes not in path\\from current pair\\to roots
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz-figures/supervision_signal.tex <==
\usetikzlibrary{arrows, shapes,  calc, fit, decorations.pathmorphing, positioning}
\tikzstyle{vertex}=[circle,draw, minimum size=20pt,inner sep=0pt]
\tikzstyle{vis vertex} = [vertex, fill=mygreen!24, minimum size=20pt,inner sep=0pt]
\definecolor{mygreen}{rgb}{0,0.6,0}

\begin{tikzpicture}[scale=1.00, auto,swap, every node/.style={scale=0.85}]
\tikzset{VertexStyle/.style =
    {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68}
}
% \tikzset{vis vertex/.style =
%     {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68, fill=mygreen!30}
% }
\tikzset{LabelStyle/.style = {text=black, font=\small, below, sloped}}
\tikzset{NSLabelStyle/.style = {text=black, font=\small, align=center}}
\tikzset{MinDistStyle/.style = {transform canvas={xshift=1.5mm, yshift=1.5mm}, text=mygreen}}
% \node (step-t) at (-1, 2) {\large Step $t$};
\node[vis vertex] (G-2) at (-3.5, 1) {a};
\node[vertex, below left=30pt and 10pt of G-2] (G-3) {b};
\node[vertex, above right=3pt and 20pt of G-3] (G-4) {c};
\node[vertex, right=20pt of G-4] (G-5) {d};
% \end{scope}
\tikzset{EdgeStyle/.style = {thick, }}
\draw[EdgeStyle] (G-3) to (G-4);
\draw[EdgeStyle] (G-2) to (G-4);
\draw[EdgeStyle] (G-2) to (G-3);
\draw[EdgeStyle] (G-4) to (G-5);
\node[draw,inner sep=2pt,fit=(G-4), color=RedViolet] (fitreal) {};
% \node[draw,inner sep=8pt,fit=(G-2) (G-3) (G-4) (G-5), color=Cyan] (fitreal global) {};


% \node[vis vertex] (G2-1) at (2.5, 1) {$\vec{h}'_1$};
\node[vis vertex] (G2-2) at (1.5, 1) {$\vec{h}'_a$};
\node[vertex, below left=30pt and 10pt of G2-2] (G2-3) {$\vec{h}'_b$};
\node[vertex, above right=3pt and 20pt of G2-3] (G2-4) {$\vec{h}'_c$};
\node[vertex, right=20pt of G2-4] (G2-5) {$\vec{h}'_d$};
\draw[EdgeStyle] (G2-3) to (G2-4);
\draw[EdgeStyle] (G2-2) to (G2-4);
\draw[EdgeStyle] (G2-2) to (G2-3);
\draw[EdgeStyle] (G2-4) to (G2-5);
\node[draw,inner sep=2pt,fit=(G2-4), color=RedViolet] (fitpredict) {};

\node[below=22pt of G-4, align=center] (rc) {$hasBeenVis.(c)=0$\\$hasVis.Neighbour(c)=1$};
\node[below=22pt of G2-4] (pc) {$\vec{c}_c^{(t)} = \sigma\left(g'_A\left(\vec{z}_c^{(t)}, \vec{h}_c^{(t)}\right)\right)$};
\node[below=20pt of rc, align=center] (ro) {$\vec{\hat{y}}^{(t)}_c=1$};
\node[below=20pt of pc, align=center] (po) {$\vec{y}_c^{(t)} = g_A\left(\vec{c}_c^{(t)}\right)$};

\node (fr) at ($(fitreal.south)-(0.00, -0.05)$) {};
\node (fp) at ($(fitpredict.south)-(0.00, -0.05)$) {};
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fr) to (rc);
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fp) to (pc);
\draw[EdgeStyle, -stealth, Green] (rc) edge node[align=center, above]{supervise} (pc);

\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (pc) to (po);
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (rc) to (ro);
\draw[EdgeStyle, -stealth, Green] (ro) edge node[align=center, above]{supervise} (po);
\end{tikzpicture}


==> tikz-figures/visual_abstract.tex <==
\usetikzlibrary{arrows, shapes,  calc, fit, decorations.pathmorphing, positioning}
\tikzstyle{vertex}=[circle,draw, minimum size=20pt,inner sep=0pt]
\tikzstyle{vis vertex} = [vertex, fill=mygreen!24, minimum size=20pt,inner sep=0pt]
\definecolor{mygreen}{rgb}{0,0.6,0}

\begin{tikzpicture}[scale=1.00, auto,swap, every node/.style={scale=0.85}]
\tikzset{VertexStyle/.style =
    {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68}
}
% \tikzset{vis vertex/.style =
%     {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68, fill=mygreen!30}
% }
\tikzset{LabelStyle/.style = {text=black, font=\small, below, sloped}}
\tikzset{NSLabelStyle/.style = {text=black, font=\small, align=center}}
\tikzset{MinDistStyle/.style = {transform canvas={xshift=1.5mm, yshift=1.5mm}, text=mygreen}}
% \node (step-t) at (-1, 2) {\large Step $t$};
\node[vis vertex] (G-2) at (-3.5, 1) {a};
\node[vis vertex, below left=30pt and 10pt of G-2] (G-3) {b};
\node[vertex, above right=3pt and 20pt of G-3] (G-4) {c};
\node[vertex, right=20pt of G-4] (G-5) {d};
% \end{scope}
\tikzset{EdgeStyle/.style = {thick, }}
\draw[EdgeStyle] (G-3) to (G-4);
\draw[EdgeStyle] (G-2) to (G-4);
\draw[EdgeStyle] (G-2) to (G-3);
\draw[EdgeStyle] (G-4) to (G-5);
\node[draw,inner sep=2pt,fit=(G-4), color=RedViolet] (fitreal) {};
% \node[draw,inner sep=8pt,fit=(G-2) (G-3) (G-4) (G-5), color=Cyan] (fitreal global) {};


% \node[vis vertex] (G2-1) at (2.5, 1) {$\vec{h}'_1$};
\node[vis vertex] (G2-2) at (1.5, 1) {$\vec{h}'_a$};
\node[vis vertex, below left=30pt and 10pt of G2-2] (G2-3) {$\vec{h}'_b$};
\node[vertex, above right=3pt and 20pt of G2-3] (G2-4) {$\vec{h}'_c$};
\node[vertex, right=20pt of G2-4] (G2-5) {$\vec{h}'_d$};
\draw[EdgeStyle] (G2-3) to (G2-4);
\draw[EdgeStyle] (G2-2) to (G2-4);
\draw[EdgeStyle] (G2-2) to (G2-3);
\draw[EdgeStyle] (G2-4) to (G2-5);
\node[draw,inner sep=2pt,fit=(G2-4), color=RedViolet] (fitpredict) {};

\node[below=22pt of G-4, align=center] (rc) {$hasBeenVis.(c)=0$\\$hasVis.Neighbour(c)=1$};
\node[below=22pt of G2-4] (pc) {$\vec{c}_c^{(t)} = \sigma\left(g'_A\left(\vec{z}_c^{(t)}, \vec{h}_c^{(t)}\right)\right)$};
\node[below=20pt of rc, align=center] (ro) {$\vec{\hat{y}}^{(t)}_c=1$};
\node[below=20pt of pc, align=center] (po) {$\vec{y}_c^{(t)} = g_A\left(\vec{c}_c^{(t)}\right)$};

\node (fr) at ($(fitreal.south)-(0.00, -0.05)$) {};
\node (fp) at ($(fitpredict.south)-(0.00, -0.05)$) {};
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fr) to (rc);
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fp) to (pc);
\draw[EdgeStyle, -stealth, Green] (rc) edge node[align=center, above]{supervise} (pc);

\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (pc) to (po);
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (rc) to (ro);
\draw[EdgeStyle, -stealth, Green] (ro) edge node[align=center, above]{supervise} (po);
\end{tikzpicture}


==> tikz-figures/visual_abstract_BFS.tex <==
\usetikzlibrary{arrows, shapes,  calc, fit, decorations.pathmorphing, positioning}
\tikzstyle{vertex}=[circle,draw, minimum size=20pt,inner sep=0pt]
\tikzstyle{vis vertex} = [vertex, fill=mygreen!60, minimum size=20pt,inner sep=0pt]
\definecolor{mygreen}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{tikzpicture}[scale=0.60, auto,swap, every node/.style={scale=0.70}]
\tikzset{VertexStyle/.style =
    {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68}
}
% \tikzset{vis vertex/.style =
%     {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68, fill=mygreen!30}
% }
\tikzset{LabelStyle/.style = {text=black, font=\small, below, sloped}}
\tikzset{NSLabelStyle/.style = {text=black, font=\small, align=center}}
\tikzset{MinDistStyle/.style = {transform canvas={xshift=1.5mm, yshift=1.5mm}, text=mygreen}}
% \node (step-t) at (-1, 2) {\large Step $t$};
\node[mygreen] (pietro) at (-1.5, 3) {visited node};
\node (fake) at (-2.0, 0) {};
\node[vertex] (G-2) at (0, 0) {e};
\node[vertex, below left=9pt and 3pt of G-2] (G-3) {d};
\node[vertex, below right=9pt and 5pt of G-2] (G-4) {c};
\node[vis vertex, right=8pt of G-4] (G-5) {b};
\node[vis vertex, above=12pt of G-5] (G-6) {a};
\node[vis vertex, above left=12pt and 12pt of G-6] (G-7) {f};
% \end{scope}
\tikzset{EdgeStyle/.style = {thick, }}
\draw[EdgeStyle] (G-3) to (G-4);
\draw[EdgeStyle] (G-2) to (G-4);
\draw[EdgeStyle] (G-2) to (G-3);
\draw[EdgeStyle] (G-2) to (G-7);
\draw[EdgeStyle] (G-4) to (G-5);
\draw[EdgeStyle] (G-5) to (G-6);
\draw[EdgeStyle] (G-7) to (G-6);
\draw[EdgeStyle] (G-7) to (G-4);
\node[draw,inner sep=4pt,fit=(G-4), color=RedViolet] (fitreal) {};

\node[below=20pt of G-4, align=center] (rc) {has NOT been vis.\\has visited neighbour};
\node[below=20pt of rc, align=center, scale=1.4] (ro) {$v_c=1$};

\node (fr) at ($(fitreal.south)-(0.00, -0.05)$) {};
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fr) to (rc);

\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (rc) to (ro);
\node[rectangle, fill=black!25, below=4pt of G-4, align=center] (CBGNN) {CBGNN};
\node[rectangle, fill=black!25, below=3pt of rc, align=center] (CBGNN) {CBGNN};
% \draw[EdgeStyle, -stealth, Green] (ro) edge node[align=center, above]{supervise} (po);
\end{tikzpicture}


==> tikz-figures/visual_abstract_coloring.tex <==
\usetikzlibrary{arrows, shapes, shapes.geometric,  calc, fit, decorations.pathmorphing, positioning}
\tikzstyle{vertex}=[circle,draw, minimum size=20pt,inner sep=0pt]
\tikzstyle{vis vertex} = [vertex, fill=mygreen!24, minimum size=20pt,inner sep=0pt]
\definecolor{mygreen}{rgb}{0,0.6,0}
\definecolor{sc1}{rgb}{0.00392156862745098,0.45098039215686275,0.6980392156862745}
\definecolor{sc2}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{sc3}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{sc4}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\definecolor{sc5}{rgb}{0.8, 0.47058823529411764, 0.7372549019607844}

\begin{tikzpicture}[scale=0.60, auto,swap, every node/.style={scale=0.70}]
\tikzset{VertexStyle/.style =
    {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68}
}
% \tikzset{vis vertex/.style =
%     {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68, fill=mygreen!30}
% }
\tikzset{LabelStyle/.style = {text=black, font=\small, below, sloped}}
\tikzset{NSLabelStyle/.style = {text=black, font=\small, align=center}}
\tikzset{MinDistStyle/.style = {transform canvas={xshift=1.5mm, yshift=1.5mm}, text=mygreen}}
% \node (step-t) at (-1, 2) {\large Step $t$};
\node (fake) at (-3.0, 0) {};
\node[vertex] (G-1) at (0, 0) {33};
\node[vertex, above left=18pt and 5pt of G-1] (G-2) {2};
\node[vertex, fill=sc3!60, above right=25pt and 3pt of G-1] (G-3) {100};
\node[vertex, fill=sc1!60, above left=5pt and 19pt of G-1] (G-4) {44};
\node[vertex, fill=sc2!60, below left=2pt and 18pt of G-1] (G-5) {58};
\node[vertex, fill=sc1!60, below right=2pt and 18pt of G-1] (G-6) {248};
\node[vertex, fill=sc2!60, above right=-2pt and 15pt of G-1] (G-7) {155};
\tikzset{EdgeStyle/.style = {thick, }}
\draw[EdgeStyle] (G-1) to (G-2);
\draw[EdgeStyle] (G-1) to (G-3);
\draw[EdgeStyle] (G-1) to (G-4);
\draw[EdgeStyle] (G-1) to (G-5);
\draw[EdgeStyle] (G-1) to (G-6);
\draw[EdgeStyle] (G-1) to (G-7);
\draw[EdgeStyle] (G-2) to (G-3);
\draw[EdgeStyle] (G-2) to (G-4);
\draw[EdgeStyle] (G-4) to (G-5);
\draw[EdgeStyle] (G-5) to (G-6);
\draw[EdgeStyle] (G-6) to (G-7);
\draw[EdgeStyle] (G-7) to (G-3);
\draw[EdgeStyle, bend right=90] (G-6) to (G-3);

\node[scale=1.2, above left=45pt and 5pt of G-1] (available colors){Colors:};
\node[rectangle, scale=1.3, draw, fill=sc1!60, right=5pt of available colors] (c1) {};
\node[rectangle, scale=1.3, draw, fill=sc2!60, right=4pt of c1] (c2) {};
\node[rectangle, scale=1.3, draw, fill=sc3!60, right=4pt of c2] (c3) {};
\node[rectangle, scale=1.3, draw, fill=sc4!60, right=4pt of c3] (c4) {};
\node[rectangle, scale=1.3, draw, fill=sc5!60, right=4pt of c4] (c5) {};
\node[left=0.01mm of G-1] (n) {$n$};
\node[above=1pt of c1] (i1) {1};
\node[above=1pt of c2] (i2) {2};
\node[above=1pt of c3] (i3) {3};
\node[above=1pt of c4] (i4) {4};
\node[above=1pt of c5] (i5) {5};
\node[draw,inner sep=4pt,fit=(G-1), color=RedViolet] (fitreal) {};
\node (fr) at ($(fitreal.south)-(0.00, -0.05)$) {};
\node[below=22pt of G-1, align=center] (rc) {NOT colored, has priority\\color 1, 2 and 3 seen\\color 4 NOT seen};
\node[below=18pt of rc, align=center, scale=1.4] (ro) {$c_n=4$};
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fr) to (rc);
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (rc) to (ro);
\node[rectangle, fill=black!25, above=5pt of rc, align=center] (CBGNN) {CBGNN};
\node[rectangle, fill=black!25, above=6pt of ro, align=center] (CBGNN) {CBGNN};
\end{tikzpicture}


==> tikz-figures/visual_abstract_kruskal.tex <==
\usetikzlibrary{arrows, shapes, shapes.geometric,  calc, fit, decorations.pathmorphing, positioning}
\tikzstyle{vertex}=[circle,draw, minimum size=20pt,inner sep=0pt]
\tikzstyle{vis vertex} = [vertex, fill=mygreen!24, minimum size=20pt,inner sep=0pt]
\definecolor{mygreen}{rgb}{0,0.6,0}
\definecolor{sc1}{rgb}{0.00392156862745098,0.45098039215686275,0.6980392156862745}
\definecolor{sc2}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{sc3}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{sc4}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\definecolor{sc5}{rgb}{0.8, 0.47058823529411764, 0.7372549019607844}

\begin{tikzpicture}[scale=0.60, auto,swap, every node/.style={scale=0.70}]
\tikzset{VertexStyle/.style =
    {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68}
}
% \tikzset{vis vertex/.style =
%     {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68, fill=mygreen!30}
% }
\tikzset{LabelStyle/.style = {text=black, font=\small, below, sloped}}
\tikzset{NSLabelStyle/.style = {text=black, font=\small, align=center}}
\tikzset{MinDistStyle/.style = {transform canvas={xshift=1.5mm, yshift=1.5mm}, text=mygreen}}
% \node (step-t) at (-1, 2) {\large Step $t$};
% \node (fake) at (-1.0, 0) {};
\node[vertex] (G-1) at (0, 0) {a};
\node[vertex, right=25pt of G-1] (G-2) {b};
\node[vertex, below=25pt of G-1] (G-3) {c};
\node[above left=0pt and 8pt of G-3] (g3) {};
\node[vertex, below right=29pt and 29pt of G-1] (G-4) {d};
\node[above right=0pt and 8pt of G-4] (g4) {};
\node[vertex, above right=15pt and 10pt of G-1] (G-5) {e};
\node[sc3, above left=0pt and 10pt of G-5] (sele) {edge in MST};
\node[sc5!70, below=-1pt of sele] (unsele) {visited edge};
\node[below right=-10pt and 30pt of sele, align=center] (sets) {$S_1=\{a, b, e, c\}$ \\ $S_2=\{d\}$};
\tikzset{EdgeStyle/.style = {thick, }}
\draw[EdgeStyle, sc3] (G-1) to node[above] {4} (G-2);
\draw[EdgeStyle, sc3] (G-1) to node[left] {2} (G-3);
\draw[EdgeStyle] (G-1) to node[below] {8} (G-4);
\draw[EdgeStyle, sc5!70] (G-1) to node[left] {5} (G-5);
\draw[EdgeStyle] (G-2) to node[right] {12} (G-4);
\draw[EdgeStyle, sc3] (G-2) to node[right] {1} (G-5);
\draw[EdgeStyle] (G-3) to node[below] (hui) {6} (G-4);
\node[draw,inner sep=2pt,fit=(g3) (hui) (g4), color=RedViolet] (fitreal) {};
\node[below=20pt of fitreal, align=center] (rc) {lighter edges visited\\nodes in different sets};
\node[below=20pt of rc, align=center, scale=1.4] (ro) {$m_{cd}=1$};
\node (fr) at ($(fitreal.south)-(0.00, -0.05)$) {};
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fr) to (rc);
\draw[EdgeStyle, -stealth, densely dotted, RedViolet] (rc) to (ro);
\node[rectangle, fill=black!25, below=4pt of fitreal, align=center] (CBGNN) {CBGNN};
\node[rectangle, fill=black!25, below=3pt of rc, align=center] (CBGNN) {CBGNN};
% \draw[EdgeStyle] (G-1) to (G-5);
% \draw[EdgeStyle] (G-1) to (G-6);
% \draw[EdgeStyle] (G-1) to (G-7);
% \draw[EdgeStyle] (G-2) to (G-3);
% \draw[EdgeStyle] (G-2) to (G-4);
% \draw[EdgeStyle] (G-4) to (G-5);
% \draw[EdgeStyle] (G-5) to (G-6);
% \draw[EdgeStyle] (G-6) to (G-7);
% \draw[EdgeStyle] (G-7) to (G-3);
% \draw[EdgeStyle, bend right=90] (G-6) to (G-3);

% \node[scale=1.2, above left=30pt and 5pt of G-1] (available colors){Colors:};
% \node[rectangle, scale=1.3, draw, fill=sc1, right=5pt of available colors] (c1) {};
% \node[rectangle, scale=1.3, draw, fill=sc2, right=4pt of c1] (c2) {};
% \node[rectangle, scale=1.3, draw, fill=sc3, right=4pt of c2] (c3) {};
% \node[rectangle, scale=1.3, draw, fill=sc4, right=4pt of c3] (c4) {};
% \node[rectangle, scale=1.3, draw, fill=sc5, right=4pt of c4] (c5) {};
% \node[left=0.01mm of G-1] (n) {$n$};
% \node[above=1pt of c1] (i1) {1};
% \node[above=1pt of c2] (i2) {2};
% \node[above=1pt of c3] (i3) {3};
% \node[above=1pt of c4] (i4) {4};
% \node[above=1pt of c5] (i5) {5};
% \node[draw,inner sep=2pt,fit=(G-1), color=RedViolet] (fitreal) {};
% \node (fr) at ($(fitreal.south)-(0.00, -0.05)$) {};
% \node[below=22pt of G-1, align=center] (rc) {NOT colored, has priority\\color 1, 2 and 3 seen\\color 4 NOT seen};
% \node[below=18pt of rc, align=center, scale=1.4] (ro) {$c_n=4$};
% \draw[EdgeStyle, -stealth, densely dotted, RedViolet] (fr) to (rc);
% \draw[EdgeStyle, -stealth, densely dotted, RedViolet] (rc) to (ro);
% \node[rectangle, fill=black!25, above=7pt of rc, align=center] (CBGNN) {CBGNN};
% \node[rectangle, fill=black!25, above=6pt of ro, align=center] (CBGNN) {CBGNN};
\end{tikzpicture}

